A massively parallel Eulerian-Lagrangian method for advection-dominated transport in viscous fluids

Motivated by challenges in Earth mantle convection, we present a massively parallel implementation of an Eulerian-Lagrangian method for the advection-diffusion equation in the advection-dominated regime. The advection term is treated by a particle-based, characteristics method coupled to a block-structured finite-element framework. Its numerical and computational performance is evaluated in multiple, two- and three-dimensional benchmarks, including curved geometries, discontinuous solutions, pure advection, and it is applied to a coupled non-linear system modeling buoyancy-driven convection in Stokes flow. We demonstrate the parallel performance in a strong and weak scaling experiment, with scalability to up to $147,456$ parallel processes, solving for more than $5.2 \times 10^{10}$ (52 billion) degrees of freedom per time-step.

==> figures/bm_01_rotation_time_step_conv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/nilskohl/.pyenv/versions/3.8.7/envs/env-3.8.7/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/nilskohl/.pyenv/versions/3.8.7/envs/env-3.8.7/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/nilskohl/.pyenv/versions/3.8.7/envs/env-3.8.7/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.846679in}{5.763569in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.846679in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.846679in}{5.763569in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.763569in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332955in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.532955in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.532955in}{5.028725in}}%
\pgfpathlineto{\pgfqpoint{1.332955in}{5.028725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.332955in}{0.951725in}}{\pgfqpoint{6.200000in}{4.077000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940695in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.940695in}{5.028725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940695in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940695in,y=0.854503in,,top]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.332955in}{0.951725in}}{\pgfqpoint{6.200000in}{4.077000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680129in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.680129in}{5.028725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680129in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.680129in,y=0.854503in,,top]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.332955in}{0.951725in}}{\pgfqpoint{6.200000in}{4.077000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.419563in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.419563in}{5.028725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.419563in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.419563in,y=0.854503in,,top]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332955in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516352in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675217in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815346in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765347in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247737in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589999in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855477in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072389in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255785in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414650in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554779in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504781in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987171in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329432in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.594911in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.811823in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995219in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154084in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.294213in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.432955in,y=0.449473in,,top]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont time-step size (\(\displaystyle \tau\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.332955in}{0.951725in}}{\pgfqpoint{6.200000in}{4.077000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332955in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.532955in}{0.951725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332955in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505029in, y=0.814545in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.332955in}{0.951725in}}{\pgfqpoint{6.200000in}{4.077000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332955in}{2.174825in}}%
\pgfpathlineto{\pgfqpoint{7.532955in}{2.174825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332955in}{2.174825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505029in, y=2.037645in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.332955in}{0.951725in}}{\pgfqpoint{6.200000in}{4.077000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332955in}{3.397925in}}%
\pgfpathlineto{\pgfqpoint{7.532955in}{3.397925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332955in}{3.397925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615097in, y=3.260745in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.332955in}{0.951725in}}{\pgfqpoint{6.200000in}{4.077000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332955in}{4.621025in}}%
\pgfpathlineto{\pgfqpoint{7.532955in}{4.621025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332955in}{4.621025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615097in, y=4.483845in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449473in,y=2.990225in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle ||e_h||_{\mathcal{H}^0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.332955in}{0.951725in}}{\pgfqpoint{6.200000in}{4.077000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890725in}{4.346303in}}%
\pgfpathlineto{\pgfqpoint{6.066075in}{3.854674in}}%
\pgfpathlineto{\pgfqpoint{5.241419in}{3.363395in}}%
\pgfpathlineto{\pgfqpoint{4.415254in}{2.871393in}}%
\pgfpathlineto{\pgfqpoint{3.590602in}{2.380381in}}%
\pgfpathlineto{\pgfqpoint{2.765573in}{1.888921in}}%
\pgfpathlineto{\pgfqpoint{1.940731in}{1.416342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.332955in}{0.951725in}}{\pgfqpoint{6.200000in}{4.077000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890725in}{4.346303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066075in}{3.854674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241419in}{3.363395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415254in}{2.871393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590602in}{2.380381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765573in}{1.888921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940731in}{1.416342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.332955in}{0.951725in}}{\pgfqpoint{6.200000in}{4.077000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.890725in}{4.713905in}}%
\pgfpathlineto{\pgfqpoint{6.066075in}{4.222986in}}%
\pgfpathlineto{\pgfqpoint{5.241419in}{3.732064in}}%
\pgfpathlineto{\pgfqpoint{4.415254in}{3.240243in}}%
\pgfpathlineto{\pgfqpoint{3.590602in}{2.749324in}}%
\pgfpathlineto{\pgfqpoint{2.765573in}{2.258179in}}%
\pgfpathlineto{\pgfqpoint{1.940731in}{1.767146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263676in}{5.348130in}}%
\pgfpathlineto{\pgfqpoint{0.985898in}{5.348130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624787in}{5.348130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274787in,y=5.221741in,left,base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont MMOC, $\mathbb{P}_1$, \(\displaystyle b=\infty\), \(\displaystyle ||e_h||_{\mathcal{H}^0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.759132in}{5.348130in}}%
\pgfpathlineto{\pgfqpoint{7.481354in}{5.348130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.770243in,y=5.221741in,left,base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle \mathcal{O}(\tau^4)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ra_216000_cfl_1p0_level_3_nx_6.db.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/nilskohl/.pyenv/versions/3.8.7/envs/env-3.8.7/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/nilskohl/.pyenv/versions/3.8.7/envs/env-3.8.7/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/nilskohl/.pyenv/versions/3.8.7/envs/env-3.8.7/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.088566in}{3.893512in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.088566in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.088566in}{3.893512in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.893512in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{3.347134in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{3.347134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063379in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{1.063379in}{3.347134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063379in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063379in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813379in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{1.813379in}{3.347134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813379in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813379in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563379in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{2.563379in}{3.347134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563379in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563379in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.73}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313379in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.313379in}{3.347134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313379in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313379in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063379in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{4.063379in}{3.347134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063379in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063379in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813379in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{4.813379in}{3.347134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813379in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.813379in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013379in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{0.789016in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{0.789016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688379in}{0.789016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=0.715150in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{1.588428in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{1.588428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688379in}{1.588428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=1.514562in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{2.387840in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{2.387840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688379in}{2.387840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=2.313974in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{3.187252in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{3.187252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688379in}{3.187252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=3.113385in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288178in,y=1.988134in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont velocity RMS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712379in}{0.870300in}}%
\pgfpathlineto{\pgfqpoint{0.740129in}{0.855999in}}%
\pgfpathlineto{\pgfqpoint{0.768629in}{0.844088in}}%
\pgfpathlineto{\pgfqpoint{0.797129in}{0.834407in}}%
\pgfpathlineto{\pgfqpoint{0.825629in}{0.826812in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{0.821177in}}%
\pgfpathlineto{\pgfqpoint{0.883379in}{0.817427in}}%
\pgfpathlineto{\pgfqpoint{0.913379in}{0.815533in}}%
\pgfpathlineto{\pgfqpoint{0.943379in}{0.815525in}}%
\pgfpathlineto{\pgfqpoint{0.973379in}{0.817475in}}%
\pgfpathlineto{\pgfqpoint{1.004129in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{1.034879in}{0.828060in}}%
\pgfpathlineto{\pgfqpoint{1.066379in}{0.837333in}}%
\pgfpathlineto{\pgfqpoint{1.098629in}{0.849907in}}%
\pgfpathlineto{\pgfqpoint{1.131629in}{0.866471in}}%
\pgfpathlineto{\pgfqpoint{1.165379in}{0.887903in}}%
\pgfpathlineto{\pgfqpoint{1.199879in}{0.915299in}}%
\pgfpathlineto{\pgfqpoint{1.235129in}{0.949954in}}%
\pgfpathlineto{\pgfqpoint{1.269629in}{0.991132in}}%
\pgfpathlineto{\pgfqpoint{1.303379in}{1.038649in}}%
\pgfpathlineto{\pgfqpoint{1.335629in}{1.092617in}}%
\pgfpathlineto{\pgfqpoint{1.367129in}{1.153100in}}%
\pgfpathlineto{\pgfqpoint{1.397879in}{1.220123in}}%
\pgfpathlineto{\pgfqpoint{1.427879in}{1.293733in}}%
\pgfpathlineto{\pgfqpoint{1.456379in}{1.373986in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{1.460994in}}%
\pgfpathlineto{\pgfqpoint{1.511879in}{1.554973in}}%
\pgfpathlineto{\pgfqpoint{1.538129in}{1.656170in}}%
\pgfpathlineto{\pgfqpoint{1.564379in}{1.764778in}}%
\pgfpathlineto{\pgfqpoint{1.613879in}{2.004242in}}%
\pgfpathlineto{\pgfqpoint{1.637879in}{2.134314in}}%
\pgfpathlineto{\pgfqpoint{1.683629in}{2.409560in}}%
\pgfpathlineto{\pgfqpoint{1.760129in}{2.887464in}}%
\pgfpathlineto{\pgfqpoint{1.775879in}{2.975967in}}%
\pgfpathlineto{\pgfqpoint{1.790879in}{3.051040in}}%
\pgfpathlineto{\pgfqpoint{1.805129in}{3.112387in}}%
\pgfpathlineto{\pgfqpoint{1.819379in}{3.159816in}}%
\pgfpathlineto{\pgfqpoint{1.832879in}{3.193239in}}%
\pgfpathlineto{\pgfqpoint{1.846379in}{3.212665in}}%
\pgfpathlineto{\pgfqpoint{1.859879in}{3.218221in}}%
\pgfpathlineto{\pgfqpoint{1.872629in}{3.210179in}}%
\pgfpathlineto{\pgfqpoint{1.886129in}{3.188922in}}%
\pgfpathlineto{\pgfqpoint{1.898879in}{3.154971in}}%
\pgfpathlineto{\pgfqpoint{1.912379in}{3.109005in}}%
\pgfpathlineto{\pgfqpoint{1.938629in}{2.984305in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{2.077379in}{2.110660in}}%
\pgfpathlineto{\pgfqpoint{2.114879in}{1.908465in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.813111in}}%
\pgfpathlineto{\pgfqpoint{2.154629in}{1.722617in}}%
\pgfpathlineto{\pgfqpoint{2.198129in}{1.558162in}}%
\pgfpathlineto{\pgfqpoint{2.220629in}{1.484752in}}%
\pgfpathlineto{\pgfqpoint{2.243879in}{1.417402in}}%
\pgfpathlineto{\pgfqpoint{2.267129in}{1.356023in}}%
\pgfpathlineto{\pgfqpoint{2.291129in}{1.300472in}}%
\pgfpathlineto{\pgfqpoint{2.315879in}{1.250517in}}%
\pgfpathlineto{\pgfqpoint{2.341379in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{2.366879in}{1.166227in}}%
\pgfpathlineto{\pgfqpoint{2.392379in}{1.131260in}}%
\pgfpathlineto{\pgfqpoint{2.418629in}{1.100595in}}%
\pgfpathlineto{\pgfqpoint{2.444879in}{1.073887in}}%
\pgfpathlineto{\pgfqpoint{2.471129in}{1.050776in}}%
\pgfpathlineto{\pgfqpoint{2.497379in}{1.030934in}}%
\pgfpathlineto{\pgfqpoint{2.523629in}{1.014027in}}%
\pgfpathlineto{\pgfqpoint{2.549879in}{0.999749in}}%
\pgfpathlineto{\pgfqpoint{2.576879in}{0.987806in}}%
\pgfpathlineto{\pgfqpoint{2.603129in}{0.977925in}}%
\pgfpathlineto{\pgfqpoint{2.629379in}{0.969859in}}%
\pgfpathlineto{\pgfqpoint{2.682629in}{0.958260in}}%
\pgfpathlineto{\pgfqpoint{2.735129in}{0.951489in}}%
\pgfpathlineto{\pgfqpoint{2.787629in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.840129in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{2.892629in}{0.951473in}}%
\pgfpathlineto{\pgfqpoint{2.945129in}{0.958044in}}%
\pgfpathlineto{\pgfqpoint{2.998379in}{0.969499in}}%
\pgfpathlineto{\pgfqpoint{3.024629in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{3.050879in}{0.988118in}}%
\pgfpathlineto{\pgfqpoint{3.077129in}{1.001108in}}%
\pgfpathlineto{\pgfqpoint{3.104129in}{1.017248in}}%
\pgfpathlineto{\pgfqpoint{3.130379in}{1.037154in}}%
\pgfpathlineto{\pgfqpoint{3.156629in}{1.061512in}}%
\pgfpathlineto{\pgfqpoint{3.182879in}{1.091058in}}%
\pgfpathlineto{\pgfqpoint{3.209129in}{1.126592in}}%
\pgfpathlineto{\pgfqpoint{3.234629in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{3.260129in}{1.218724in}}%
\pgfpathlineto{\pgfqpoint{3.284879in}{1.276697in}}%
\pgfpathlineto{\pgfqpoint{3.308879in}{1.343256in}}%
\pgfpathlineto{\pgfqpoint{3.332879in}{1.418585in}}%
\pgfpathlineto{\pgfqpoint{3.355379in}{1.502515in}}%
\pgfpathlineto{\pgfqpoint{3.377879in}{1.594520in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{1.693671in}}%
\pgfpathlineto{\pgfqpoint{3.419129in}{1.798713in}}%
\pgfpathlineto{\pgfqpoint{3.457379in}{2.019926in}}%
\pgfpathlineto{\pgfqpoint{3.552629in}{2.641333in}}%
\pgfpathlineto{\pgfqpoint{3.580379in}{2.792798in}}%
\pgfpathlineto{\pgfqpoint{3.593129in}{2.853241in}}%
\pgfpathlineto{\pgfqpoint{3.605879in}{2.902685in}}%
\pgfpathlineto{\pgfqpoint{3.618629in}{2.940737in}}%
\pgfpathlineto{\pgfqpoint{3.631379in}{2.967173in}}%
\pgfpathlineto{\pgfqpoint{3.643379in}{2.981899in}}%
\pgfpathlineto{\pgfqpoint{3.655379in}{2.984976in}}%
\pgfpathlineto{\pgfqpoint{3.667379in}{2.976599in}}%
\pgfpathlineto{\pgfqpoint{3.680129in}{2.957093in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{2.926915in}}%
\pgfpathlineto{\pgfqpoint{3.704129in}{2.886617in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{2.836853in}}%
\pgfpathlineto{\pgfqpoint{3.729629in}{2.778384in}}%
\pgfpathlineto{\pgfqpoint{3.755129in}{2.638743in}}%
\pgfpathlineto{\pgfqpoint{3.782129in}{2.475136in}}%
\pgfpathlineto{\pgfqpoint{3.824879in}{2.202688in}}%
\pgfpathlineto{\pgfqpoint{3.872129in}{1.922086in}}%
\pgfpathlineto{\pgfqpoint{3.906629in}{1.742603in}}%
\pgfpathlineto{\pgfqpoint{3.944129in}{1.575805in}}%
\pgfpathlineto{\pgfqpoint{3.963629in}{1.498406in}}%
\pgfpathlineto{\pgfqpoint{4.004129in}{1.357166in}}%
\pgfpathlineto{\pgfqpoint{4.025879in}{1.293685in}}%
\pgfpathlineto{\pgfqpoint{4.048379in}{1.235008in}}%
\pgfpathlineto{\pgfqpoint{4.070879in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{4.094879in}{1.131868in}}%
\pgfpathlineto{\pgfqpoint{4.118879in}{1.087165in}}%
\pgfpathlineto{\pgfqpoint{4.143629in}{1.046803in}}%
\pgfpathlineto{\pgfqpoint{4.168379in}{1.010573in}}%
\pgfpathlineto{\pgfqpoint{4.193879in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{4.220129in}{0.949578in}}%
\pgfpathlineto{\pgfqpoint{4.247129in}{0.924349in}}%
\pgfpathlineto{\pgfqpoint{4.274129in}{0.902317in}}%
\pgfpathlineto{\pgfqpoint{4.301129in}{0.883251in}}%
\pgfpathlineto{\pgfqpoint{4.328879in}{0.866943in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{0.853177in}}%
\pgfpathlineto{\pgfqpoint{4.385129in}{0.841769in}}%
\pgfpathlineto{\pgfqpoint{4.413629in}{0.832560in}}%
\pgfpathlineto{\pgfqpoint{4.442129in}{0.825397in}}%
\pgfpathlineto{\pgfqpoint{4.471379in}{0.820177in}}%
\pgfpathlineto{\pgfqpoint{4.500629in}{0.816844in}}%
\pgfpathlineto{\pgfqpoint{4.529879in}{0.815357in}}%
\pgfpathlineto{\pgfqpoint{4.559879in}{0.815765in}}%
\pgfpathlineto{\pgfqpoint{4.589879in}{0.818171in}}%
\pgfpathlineto{\pgfqpoint{4.620629in}{0.822759in}}%
\pgfpathlineto{\pgfqpoint{4.652129in}{0.829818in}}%
\pgfpathlineto{\pgfqpoint{4.683629in}{0.839763in}}%
\pgfpathlineto{\pgfqpoint{4.715879in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{4.749629in}{0.870692in}}%
\pgfpathlineto{\pgfqpoint{4.783379in}{0.893315in}}%
\pgfpathlineto{\pgfqpoint{4.817879in}{0.922174in}}%
\pgfpathlineto{\pgfqpoint{4.853129in}{0.958532in}}%
\pgfpathlineto{\pgfqpoint{4.887629in}{1.001092in}}%
\pgfpathlineto{\pgfqpoint{4.920629in}{1.050024in}}%
\pgfpathlineto{\pgfqpoint{4.952879in}{1.105423in}}%
\pgfpathlineto{\pgfqpoint{4.984379in}{1.167354in}}%
\pgfpathlineto{\pgfqpoint{5.015129in}{1.235839in}}%
\pgfpathlineto{\pgfqpoint{5.044379in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{5.072879in}{1.392636in}}%
\pgfpathlineto{\pgfqpoint{5.100629in}{1.481171in}}%
\pgfpathlineto{\pgfqpoint{5.127629in}{1.576741in}}%
\pgfpathlineto{\pgfqpoint{5.154629in}{1.679561in}}%
\pgfpathlineto{\pgfqpoint{5.180129in}{1.789800in}}%
\pgfpathlineto{\pgfqpoint{5.229629in}{2.032365in}}%
\pgfpathlineto{\pgfqpoint{5.276129in}{2.300440in}}%
\pgfpathlineto{\pgfqpoint{5.352268in}{2.779307in}}%
\pgfpathlineto{\pgfqpoint{5.352268in}{2.779307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338379in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435601in, y=0.555268in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{1.384134in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{1.384134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338379in}{1.384134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435601in, y=1.310268in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 6.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{2.139134in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{2.139134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338379in}{2.139134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435601in, y=2.065268in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 7.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{2.894134in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{2.894134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338379in}{2.894134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435601in, y=2.820268in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.800388in,y=1.988134in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Nusselt number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712379in}{2.046148in}}%
\pgfpathlineto{\pgfqpoint{0.768629in}{2.015752in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.974287in}}%
\pgfpathlineto{\pgfqpoint{0.913379in}{1.949372in}}%
\pgfpathlineto{\pgfqpoint{1.004129in}{1.915458in}}%
\pgfpathlineto{\pgfqpoint{1.098629in}{1.884397in}}%
\pgfpathlineto{\pgfqpoint{1.199879in}{1.855012in}}%
\pgfpathlineto{\pgfqpoint{1.303379in}{1.827862in}}%
\pgfpathlineto{\pgfqpoint{1.335629in}{1.821339in}}%
\pgfpathlineto{\pgfqpoint{1.367129in}{1.817413in}}%
\pgfpathlineto{\pgfqpoint{1.397879in}{1.816643in}}%
\pgfpathlineto{\pgfqpoint{1.427879in}{1.819588in}}%
\pgfpathlineto{\pgfqpoint{1.456379in}{1.826745in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{1.838599in}}%
\pgfpathlineto{\pgfqpoint{1.511879in}{1.855495in}}%
\pgfpathlineto{\pgfqpoint{1.538129in}{1.877723in}}%
\pgfpathlineto{\pgfqpoint{1.564379in}{1.905476in}}%
\pgfpathlineto{\pgfqpoint{1.589129in}{1.938847in}}%
\pgfpathlineto{\pgfqpoint{1.613879in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{1.637879in}{2.022350in}}%
\pgfpathlineto{\pgfqpoint{1.661129in}{2.072286in}}%
\pgfpathlineto{\pgfqpoint{1.705379in}{2.184479in}}%
\pgfpathlineto{\pgfqpoint{1.742879in}{2.294754in}}%
\pgfpathlineto{\pgfqpoint{1.832879in}{2.565211in}}%
\pgfpathlineto{\pgfqpoint{1.846379in}{2.596890in}}%
\pgfpathlineto{\pgfqpoint{1.872629in}{2.646222in}}%
\pgfpathlineto{\pgfqpoint{1.886129in}{2.663617in}}%
\pgfpathlineto{\pgfqpoint{1.898879in}{2.676029in}}%
\pgfpathlineto{\pgfqpoint{1.912379in}{2.683444in}}%
\pgfpathlineto{\pgfqpoint{1.925129in}{2.685875in}}%
\pgfpathlineto{\pgfqpoint{1.938629in}{2.683323in}}%
\pgfpathlineto{\pgfqpoint{1.952129in}{2.675878in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.663632in}}%
\pgfpathlineto{\pgfqpoint{1.980629in}{2.646720in}}%
\pgfpathlineto{\pgfqpoint{1.995629in}{2.625324in}}%
\pgfpathlineto{\pgfqpoint{2.026379in}{2.570043in}}%
\pgfpathlineto{\pgfqpoint{2.060129in}{2.500462in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{2.335675in}}%
\pgfpathlineto{\pgfqpoint{2.154629in}{2.293093in}}%
\pgfpathlineto{\pgfqpoint{2.198129in}{2.211070in}}%
\pgfpathlineto{\pgfqpoint{2.220629in}{2.172671in}}%
\pgfpathlineto{\pgfqpoint{2.267129in}{2.102713in}}%
\pgfpathlineto{\pgfqpoint{2.291129in}{2.071410in}}%
\pgfpathlineto{\pgfqpoint{2.315879in}{2.042539in}}%
\pgfpathlineto{\pgfqpoint{2.366879in}{1.991486in}}%
\pgfpathlineto{\pgfqpoint{2.392379in}{1.968942in}}%
\pgfpathlineto{\pgfqpoint{2.444879in}{1.928685in}}%
\pgfpathlineto{\pgfqpoint{2.497379in}{1.893351in}}%
\pgfpathlineto{\pgfqpoint{2.549879in}{1.861354in}}%
\pgfpathlineto{\pgfqpoint{2.761379in}{1.740675in}}%
\pgfpathlineto{\pgfqpoint{2.813879in}{1.707017in}}%
\pgfpathlineto{\pgfqpoint{2.866379in}{1.670249in}}%
\pgfpathlineto{\pgfqpoint{2.918879in}{1.629811in}}%
\pgfpathlineto{\pgfqpoint{2.971379in}{1.585447in}}%
\pgfpathlineto{\pgfqpoint{3.024629in}{1.537444in}}%
\pgfpathlineto{\pgfqpoint{3.182879in}{1.387350in}}%
\pgfpathlineto{\pgfqpoint{3.234629in}{1.346701in}}%
\pgfpathlineto{\pgfqpoint{3.260129in}{1.331027in}}%
\pgfpathlineto{\pgfqpoint{3.284879in}{1.319445in}}%
\pgfpathlineto{\pgfqpoint{3.308879in}{1.312635in}}%
\pgfpathlineto{\pgfqpoint{3.332879in}{1.311216in}}%
\pgfpathlineto{\pgfqpoint{3.355379in}{1.315610in}}%
\pgfpathlineto{\pgfqpoint{3.377879in}{1.326089in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{1.342760in}}%
\pgfpathlineto{\pgfqpoint{3.419129in}{1.365470in}}%
\pgfpathlineto{\pgfqpoint{3.438629in}{1.393979in}}%
\pgfpathlineto{\pgfqpoint{3.457379in}{1.427818in}}%
\pgfpathlineto{\pgfqpoint{3.474629in}{1.466459in}}%
\pgfpathlineto{\pgfqpoint{3.491879in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{3.508379in}{1.555685in}}%
\pgfpathlineto{\pgfqpoint{3.538379in}{1.656402in}}%
\pgfpathlineto{\pgfqpoint{3.580379in}{1.817579in}}%
\pgfpathlineto{\pgfqpoint{3.631379in}{2.027454in}}%
\pgfpathlineto{\pgfqpoint{3.655379in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{3.680129in}{2.205619in}}%
\pgfpathlineto{\pgfqpoint{3.704129in}{2.276499in}}%
\pgfpathlineto{\pgfqpoint{3.729629in}{2.333078in}}%
\pgfpathlineto{\pgfqpoint{3.742379in}{2.355713in}}%
\pgfpathlineto{\pgfqpoint{3.755129in}{2.374482in}}%
\pgfpathlineto{\pgfqpoint{3.768629in}{2.389356in}}%
\pgfpathlineto{\pgfqpoint{3.782129in}{2.400364in}}%
\pgfpathlineto{\pgfqpoint{3.795629in}{2.407567in}}%
\pgfpathlineto{\pgfqpoint{3.809879in}{2.411055in}}%
\pgfpathlineto{\pgfqpoint{3.824879in}{2.411024in}}%
\pgfpathlineto{\pgfqpoint{3.840629in}{2.407642in}}%
\pgfpathlineto{\pgfqpoint{3.856379in}{2.401194in}}%
\pgfpathlineto{\pgfqpoint{3.889379in}{2.380266in}}%
\pgfpathlineto{\pgfqpoint{3.925379in}{2.350942in}}%
\pgfpathlineto{\pgfqpoint{4.070879in}{2.220145in}}%
\pgfpathlineto{\pgfqpoint{4.143629in}{2.163279in}}%
\pgfpathlineto{\pgfqpoint{4.193879in}{2.126858in}}%
\pgfpathlineto{\pgfqpoint{4.247129in}{2.091931in}}%
\pgfpathlineto{\pgfqpoint{4.301129in}{2.058726in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{2.027500in}}%
\pgfpathlineto{\pgfqpoint{4.442129in}{1.984736in}}%
\pgfpathlineto{\pgfqpoint{4.529879in}{1.946896in}}%
\pgfpathlineto{\pgfqpoint{4.620629in}{1.913253in}}%
\pgfpathlineto{\pgfqpoint{4.715879in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{4.817879in}{1.853125in}}%
\pgfpathlineto{\pgfqpoint{4.920629in}{1.826398in}}%
\pgfpathlineto{\pgfqpoint{4.952879in}{1.820388in}}%
\pgfpathlineto{\pgfqpoint{4.984379in}{1.817111in}}%
\pgfpathlineto{\pgfqpoint{5.015129in}{1.817111in}}%
\pgfpathlineto{\pgfqpoint{5.044379in}{1.820947in}}%
\pgfpathlineto{\pgfqpoint{5.072879in}{1.829101in}}%
\pgfpathlineto{\pgfqpoint{5.100629in}{1.842041in}}%
\pgfpathlineto{\pgfqpoint{5.127629in}{1.860086in}}%
\pgfpathlineto{\pgfqpoint{5.154629in}{1.883536in}}%
\pgfpathlineto{\pgfqpoint{5.180129in}{1.912513in}}%
\pgfpathlineto{\pgfqpoint{5.204879in}{1.947092in}}%
\pgfpathlineto{\pgfqpoint{5.229629in}{1.987288in}}%
\pgfpathlineto{\pgfqpoint{5.252879in}{2.033026in}}%
\pgfpathlineto{\pgfqpoint{5.276129in}{2.084094in}}%
\pgfpathlineto{\pgfqpoint{5.298629in}{2.140221in}}%
\pgfpathlineto{\pgfqpoint{5.339129in}{2.252520in}}%
\pgfpathlineto{\pgfqpoint{5.352268in}{2.292034in}}%
\pgfpathlineto{\pgfqpoint{5.352268in}{2.292034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.879531in}{3.636057in}}%
\pgfpathlineto{\pgfqpoint{1.268420in}{3.636057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423976in,y=3.568002in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont velocity RMS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060898in}{3.636057in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{3.636057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.605342in,y=3.568002in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Nusselt number}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ra_218000_cfl_1p0_level_3_nx_6.db.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/nilskohl/.pyenv/versions/3.8.7/envs/env-3.8.7/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/nilskohl/.pyenv/versions/3.8.7/envs/env-3.8.7/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/nilskohl/.pyenv/versions/3.8.7/envs/env-3.8.7/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.088566in}{3.893512in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.088566in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.088566in}{3.893512in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.893512in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{3.347134in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{3.347134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911936in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{0.911936in}{3.347134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911936in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911936in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806167in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{1.806167in}{3.347134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806167in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806167in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700398in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{2.700398in}{3.347134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700398in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700398in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594629in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.594629in}{3.347134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594629in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594629in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488860in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{4.488860in}{3.347134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488860in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488860in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013379in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{0.789016in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{0.789016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688379in}{0.789016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=0.715150in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{1.588428in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{1.588428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688379in}{1.588428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=1.514562in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{2.387840in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{2.387840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688379in}{2.387840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=2.313974in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{3.187252in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{3.187252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688379in}{3.187252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=3.113385in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288178in,y=1.988134in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont velocity RMS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691509in}{0.926755in}}%
\pgfpathlineto{\pgfqpoint{0.712523in}{0.961361in}}%
\pgfpathlineto{\pgfqpoint{0.733090in}{1.002971in}}%
\pgfpathlineto{\pgfqpoint{0.753210in}{1.051199in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{1.106183in}}%
\pgfpathlineto{\pgfqpoint{0.791215in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{0.809100in}{1.236743in}}%
\pgfpathlineto{\pgfqpoint{0.826537in}{1.312439in}}%
\pgfpathlineto{\pgfqpoint{0.843975in}{1.395186in}}%
\pgfpathlineto{\pgfqpoint{0.860518in}{1.485136in}}%
\pgfpathlineto{\pgfqpoint{0.876614in}{1.582480in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{1.687435in}}%
\pgfpathlineto{\pgfqpoint{0.922220in}{1.920584in}}%
\pgfpathlineto{\pgfqpoint{0.950835in}{2.183078in}}%
\pgfpathlineto{\pgfqpoint{0.977662in}{2.466598in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{2.944638in}}%
\pgfpathlineto{\pgfqpoint{1.040259in}{3.106319in}}%
\pgfpathlineto{\pgfqpoint{1.048754in}{3.166283in}}%
\pgfpathlineto{\pgfqpoint{1.056802in}{3.212057in}}%
\pgfpathlineto{\pgfqpoint{1.064850in}{3.243578in}}%
\pgfpathlineto{\pgfqpoint{1.072898in}{3.260885in}}%
\pgfpathlineto{\pgfqpoint{1.080499in}{3.264131in}}%
\pgfpathlineto{\pgfqpoint{1.088100in}{3.253611in}}%
\pgfpathlineto{\pgfqpoint{1.096148in}{3.229756in}}%
\pgfpathlineto{\pgfqpoint{1.103749in}{3.193119in}}%
\pgfpathlineto{\pgfqpoint{1.119398in}{3.084471in}}%
\pgfpathlineto{\pgfqpoint{1.143542in}{2.847342in}}%
\pgfpathlineto{\pgfqpoint{1.209268in}{2.121891in}}%
\pgfpathlineto{\pgfqpoint{1.231624in}{1.917714in}}%
\pgfpathlineto{\pgfqpoint{1.255321in}{1.730643in}}%
\pgfpathlineto{\pgfqpoint{1.280807in}{1.565549in}}%
\pgfpathlineto{\pgfqpoint{1.308081in}{1.424565in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{1.363178in}}%
\pgfpathlineto{\pgfqpoint{1.336249in}{1.307651in}}%
\pgfpathlineto{\pgfqpoint{1.351004in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{1.380960in}{1.173589in}}%
\pgfpathlineto{\pgfqpoint{1.411811in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{1.427460in}{1.081353in}}%
\pgfpathlineto{\pgfqpoint{1.443110in}{1.058242in}}%
\pgfpathlineto{\pgfqpoint{1.458759in}{1.038369in}}%
\pgfpathlineto{\pgfqpoint{1.474408in}{1.021405in}}%
\pgfpathlineto{\pgfqpoint{1.490057in}{1.007040in}}%
\pgfpathlineto{\pgfqpoint{1.505706in}{0.994977in}}%
\pgfpathlineto{\pgfqpoint{1.537451in}{0.976710in}}%
\pgfpathlineto{\pgfqpoint{1.568749in}{0.964703in}}%
\pgfpathlineto{\pgfqpoint{1.600047in}{0.957444in}}%
\pgfpathlineto{\pgfqpoint{1.631345in}{0.953871in}}%
\pgfpathlineto{\pgfqpoint{1.662643in}{0.953391in}}%
\pgfpathlineto{\pgfqpoint{1.694388in}{0.956029in}}%
\pgfpathlineto{\pgfqpoint{1.725686in}{0.962481in}}%
\pgfpathlineto{\pgfqpoint{1.741783in}{0.967589in}}%
\pgfpathlineto{\pgfqpoint{1.757432in}{0.974312in}}%
\pgfpathlineto{\pgfqpoint{1.773528in}{0.983009in}}%
\pgfpathlineto{\pgfqpoint{1.789177in}{0.994113in}}%
\pgfpathlineto{\pgfqpoint{1.805273in}{1.008151in}}%
\pgfpathlineto{\pgfqpoint{1.821369in}{1.025746in}}%
\pgfpathlineto{\pgfqpoint{1.837018in}{1.047594in}}%
\pgfpathlineto{\pgfqpoint{1.853114in}{1.074470in}}%
\pgfpathlineto{\pgfqpoint{1.868763in}{1.107238in}}%
\pgfpathlineto{\pgfqpoint{1.884412in}{1.146785in}}%
\pgfpathlineto{\pgfqpoint{1.900061in}{1.193998in}}%
\pgfpathlineto{\pgfqpoint{1.915263in}{1.249677in}}%
\pgfpathlineto{\pgfqpoint{1.930018in}{1.314478in}}%
\pgfpathlineto{\pgfqpoint{1.944773in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{1.972494in}{1.565733in}}%
\pgfpathlineto{\pgfqpoint{1.997980in}{1.775842in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{2.007935in}}%
\pgfpathlineto{\pgfqpoint{2.052528in}{2.362602in}}%
\pgfpathlineto{\pgfqpoint{2.087850in}{2.767113in}}%
\pgfpathlineto{\pgfqpoint{2.103946in}{2.914180in}}%
\pgfpathlineto{\pgfqpoint{2.118701in}{3.015386in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{3.047754in}}%
\pgfpathlineto{\pgfqpoint{2.133456in}{3.067731in}}%
\pgfpathlineto{\pgfqpoint{2.140610in}{3.075358in}}%
\pgfpathlineto{\pgfqpoint{2.147763in}{3.070793in}}%
\pgfpathlineto{\pgfqpoint{2.154917in}{3.054341in}}%
\pgfpathlineto{\pgfqpoint{2.162071in}{3.026458in}}%
\pgfpathlineto{\pgfqpoint{2.169225in}{2.987678in}}%
\pgfpathlineto{\pgfqpoint{2.183980in}{2.880245in}}%
\pgfpathlineto{\pgfqpoint{2.206783in}{2.657202in}}%
\pgfpathlineto{\pgfqpoint{2.257754in}{2.090547in}}%
\pgfpathlineto{\pgfqpoint{2.287710in}{1.803853in}}%
\pgfpathlineto{\pgfqpoint{2.309619in}{1.627631in}}%
\pgfpathlineto{\pgfqpoint{2.332869in}{1.468524in}}%
\pgfpathlineto{\pgfqpoint{2.344941in}{1.396217in}}%
\pgfpathlineto{\pgfqpoint{2.370874in}{1.266825in}}%
\pgfpathlineto{\pgfqpoint{2.384287in}{1.209731in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.157601in}}%
\pgfpathlineto{\pgfqpoint{2.412456in}{1.110292in}}%
\pgfpathlineto{\pgfqpoint{2.427210in}{1.067579in}}%
\pgfpathlineto{\pgfqpoint{2.457614in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{2.472816in}{0.964783in}}%
\pgfpathlineto{\pgfqpoint{2.504561in}{0.914860in}}%
\pgfpathlineto{\pgfqpoint{2.537201in}{0.877519in}}%
\pgfpathlineto{\pgfqpoint{2.553744in}{0.862986in}}%
\pgfpathlineto{\pgfqpoint{2.570735in}{0.850923in}}%
\pgfpathlineto{\pgfqpoint{2.587725in}{0.841162in}}%
\pgfpathlineto{\pgfqpoint{2.604715in}{0.833543in}}%
\pgfpathlineto{\pgfqpoint{2.621706in}{0.827932in}}%
\pgfpathlineto{\pgfqpoint{2.639143in}{0.824254in}}%
\pgfpathlineto{\pgfqpoint{2.656581in}{0.822464in}}%
\pgfpathlineto{\pgfqpoint{2.674465in}{0.822584in}}%
\pgfpathlineto{\pgfqpoint{2.692350in}{0.824686in}}%
\pgfpathlineto{\pgfqpoint{2.710682in}{0.828947in}}%
\pgfpathlineto{\pgfqpoint{2.729013in}{0.835622in}}%
\pgfpathlineto{\pgfqpoint{2.747792in}{0.845103in}}%
\pgfpathlineto{\pgfqpoint{2.767018in}{0.857894in}}%
\pgfpathlineto{\pgfqpoint{2.786691in}{0.874713in}}%
\pgfpathlineto{\pgfqpoint{2.806811in}{0.896417in}}%
\pgfpathlineto{\pgfqpoint{2.827379in}{0.924133in}}%
\pgfpathlineto{\pgfqpoint{2.848393in}{0.959115in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{1.000005in}}%
\pgfpathlineto{\pgfqpoint{2.888634in}{1.046930in}}%
\pgfpathlineto{\pgfqpoint{2.907860in}{1.099899in}}%
\pgfpathlineto{\pgfqpoint{2.926638in}{1.158832in}}%
\pgfpathlineto{\pgfqpoint{2.944523in}{1.223656in}}%
\pgfpathlineto{\pgfqpoint{2.962408in}{1.294292in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{1.370732in}}%
\pgfpathlineto{\pgfqpoint{3.012485in}{1.541231in}}%
\pgfpathlineto{\pgfqpoint{3.043783in}{1.736551in}}%
\pgfpathlineto{\pgfqpoint{3.073292in}{1.958548in}}%
\pgfpathlineto{\pgfqpoint{3.101908in}{2.206589in}}%
\pgfpathlineto{\pgfqpoint{3.182835in}{2.997927in}}%
\pgfpathlineto{\pgfqpoint{3.200273in}{3.117911in}}%
\pgfpathlineto{\pgfqpoint{3.208768in}{3.157433in}}%
\pgfpathlineto{\pgfqpoint{3.216816in}{3.183215in}}%
\pgfpathlineto{\pgfqpoint{3.224864in}{3.195302in}}%
\pgfpathlineto{\pgfqpoint{3.232465in}{3.193855in}}%
\pgfpathlineto{\pgfqpoint{3.240513in}{3.179185in}}%
\pgfpathlineto{\pgfqpoint{3.248561in}{3.151726in}}%
\pgfpathlineto{\pgfqpoint{3.256162in}{3.112043in}}%
\pgfpathlineto{\pgfqpoint{3.264210in}{3.060857in}}%
\pgfpathlineto{\pgfqpoint{3.280307in}{2.927435in}}%
\pgfpathlineto{\pgfqpoint{3.297297in}{2.759670in}}%
\pgfpathlineto{\pgfqpoint{3.365259in}{2.048793in}}%
\pgfpathlineto{\pgfqpoint{3.388061in}{1.852730in}}%
\pgfpathlineto{\pgfqpoint{3.412653in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{3.439033in}{1.518895in}}%
\pgfpathlineto{\pgfqpoint{3.466754in}{1.387032in}}%
\pgfpathlineto{\pgfqpoint{3.481061in}{1.330002in}}%
\pgfpathlineto{\pgfqpoint{3.510571in}{1.232730in}}%
\pgfpathlineto{\pgfqpoint{3.525773in}{1.191952in}}%
\pgfpathlineto{\pgfqpoint{3.540975in}{1.155978in}}%
\pgfpathlineto{\pgfqpoint{3.571826in}{1.097014in}}%
\pgfpathlineto{\pgfqpoint{3.587475in}{1.073319in}}%
\pgfpathlineto{\pgfqpoint{3.603124in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{3.618773in}{1.035787in}}%
\pgfpathlineto{\pgfqpoint{3.634422in}{1.021293in}}%
\pgfpathlineto{\pgfqpoint{3.650071in}{1.009238in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{0.999357in}}%
\pgfpathlineto{\pgfqpoint{3.697018in}{0.985048in}}%
\pgfpathlineto{\pgfqpoint{3.728316in}{0.976574in}}%
\pgfpathlineto{\pgfqpoint{3.759167in}{0.972521in}}%
\pgfpathlineto{\pgfqpoint{3.790018in}{0.971930in}}%
\pgfpathlineto{\pgfqpoint{3.820869in}{0.974312in}}%
\pgfpathlineto{\pgfqpoint{3.851273in}{0.979764in}}%
\pgfpathlineto{\pgfqpoint{3.882124in}{0.989005in}}%
\pgfpathlineto{\pgfqpoint{3.912975in}{1.003530in}}%
\pgfpathlineto{\pgfqpoint{3.928177in}{1.013467in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.025682in}}%
\pgfpathlineto{\pgfqpoint{3.959028in}{1.040631in}}%
\pgfpathlineto{\pgfqpoint{3.974230in}{1.058834in}}%
\pgfpathlineto{\pgfqpoint{3.989432in}{1.080865in}}%
\pgfpathlineto{\pgfqpoint{4.004634in}{1.107350in}}%
\pgfpathlineto{\pgfqpoint{4.019388in}{1.138959in}}%
\pgfpathlineto{\pgfqpoint{4.034143in}{1.176347in}}%
\pgfpathlineto{\pgfqpoint{4.048898in}{1.220163in}}%
\pgfpathlineto{\pgfqpoint{4.063206in}{1.270982in}}%
\pgfpathlineto{\pgfqpoint{4.077513in}{1.329235in}}%
\pgfpathlineto{\pgfqpoint{4.104340in}{1.468796in}}%
\pgfpathlineto{\pgfqpoint{4.129826in}{1.637608in}}%
\pgfpathlineto{\pgfqpoint{4.153523in}{1.829674in}}%
\pgfpathlineto{\pgfqpoint{4.175432in}{2.034524in}}%
\pgfpathlineto{\pgfqpoint{4.222379in}{2.519751in}}%
\pgfpathlineto{\pgfqpoint{4.238922in}{2.672838in}}%
\pgfpathlineto{\pgfqpoint{4.255018in}{2.789960in}}%
\pgfpathlineto{\pgfqpoint{4.269773in}{2.866376in}}%
\pgfpathlineto{\pgfqpoint{4.277374in}{2.888511in}}%
\pgfpathlineto{\pgfqpoint{4.284975in}{2.899791in}}%
\pgfpathlineto{\pgfqpoint{4.292129in}{2.900279in}}%
\pgfpathlineto{\pgfqpoint{4.299283in}{2.890150in}}%
\pgfpathlineto{\pgfqpoint{4.306884in}{2.869733in}}%
\pgfpathlineto{\pgfqpoint{4.314037in}{2.839435in}}%
\pgfpathlineto{\pgfqpoint{4.321638in}{2.799793in}}%
\pgfpathlineto{\pgfqpoint{4.336393in}{2.695054in}}%
\pgfpathlineto{\pgfqpoint{4.360090in}{2.485920in}}%
\pgfpathlineto{\pgfqpoint{4.412850in}{1.970699in}}%
\pgfpathlineto{\pgfqpoint{4.443254in}{1.713728in}}%
\pgfpathlineto{\pgfqpoint{4.465162in}{1.556180in}}%
\pgfpathlineto{\pgfqpoint{4.488860in}{1.413900in}}%
\pgfpathlineto{\pgfqpoint{4.500932in}{1.349172in}}%
\pgfpathlineto{\pgfqpoint{4.526864in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{4.554585in}{1.134778in}}%
\pgfpathlineto{\pgfqpoint{4.583201in}{1.053382in}}%
\pgfpathlineto{\pgfqpoint{4.597956in}{1.018607in}}%
\pgfpathlineto{\pgfqpoint{4.613158in}{0.987518in}}%
\pgfpathlineto{\pgfqpoint{4.628807in}{0.959891in}}%
\pgfpathlineto{\pgfqpoint{4.644456in}{0.935524in}}%
\pgfpathlineto{\pgfqpoint{4.660105in}{0.914196in}}%
\pgfpathlineto{\pgfqpoint{4.676201in}{0.895698in}}%
\pgfpathlineto{\pgfqpoint{4.692744in}{0.879845in}}%
\pgfpathlineto{\pgfqpoint{4.709287in}{0.866439in}}%
\pgfpathlineto{\pgfqpoint{4.725831in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{4.742821in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{4.759811in}{0.839403in}}%
\pgfpathlineto{\pgfqpoint{4.776802in}{0.834399in}}%
\pgfpathlineto{\pgfqpoint{4.794239in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{4.812124in}{0.830122in}}%
\pgfpathlineto{\pgfqpoint{4.830009in}{0.830937in}}%
\pgfpathlineto{\pgfqpoint{4.847893in}{0.833887in}}%
\pgfpathlineto{\pgfqpoint{4.866225in}{0.839211in}}%
\pgfpathlineto{\pgfqpoint{4.884557in}{0.847277in}}%
\pgfpathlineto{\pgfqpoint{4.903783in}{0.858557in}}%
\pgfpathlineto{\pgfqpoint{4.923009in}{0.873698in}}%
\pgfpathlineto{\pgfqpoint{4.942682in}{0.893539in}}%
\pgfpathlineto{\pgfqpoint{4.963249in}{0.919121in}}%
\pgfpathlineto{\pgfqpoint{4.983816in}{0.951697in}}%
\pgfpathlineto{\pgfqpoint{5.004831in}{0.991635in}}%
\pgfpathlineto{\pgfqpoint{5.024951in}{1.038161in}}%
\pgfpathlineto{\pgfqpoint{5.044177in}{1.091402in}}%
\pgfpathlineto{\pgfqpoint{5.062956in}{1.151454in}}%
\pgfpathlineto{\pgfqpoint{5.081287in}{1.218396in}}%
\pgfpathlineto{\pgfqpoint{5.099172in}{1.292278in}}%
\pgfpathlineto{\pgfqpoint{5.133153in}{1.461266in}}%
\pgfpathlineto{\pgfqpoint{5.149249in}{1.556659in}}%
\pgfpathlineto{\pgfqpoint{5.180547in}{1.770318in}}%
\pgfpathlineto{\pgfqpoint{5.210057in}{2.014866in}}%
\pgfpathlineto{\pgfqpoint{5.237778in}{2.286674in}}%
\pgfpathlineto{\pgfqpoint{5.305739in}{3.010949in}}%
\pgfpathlineto{\pgfqpoint{5.323177in}{3.152117in}}%
\pgfpathlineto{\pgfqpoint{5.331672in}{3.201577in}}%
\pgfpathlineto{\pgfqpoint{5.339720in}{3.236791in}}%
\pgfpathlineto{\pgfqpoint{5.347768in}{3.257768in}}%
\pgfpathlineto{\pgfqpoint{5.352268in}{3.261828in}}%
\pgfpathlineto{\pgfqpoint{5.352268in}{3.261828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338379in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435601in, y=0.555268in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{1.384134in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{1.384134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338379in}{1.384134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435601in, y=1.310268in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 6.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{2.139134in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{2.139134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338379in}{2.139134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435601in, y=2.065268in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 7.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688379in}{2.894134in}}%
\pgfpathlineto{\pgfqpoint{5.338379in}{2.894134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338379in}{2.894134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435601in, y=2.820268in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.800388in,y=1.988134in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Nusselt number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688379in}{0.629134in}}{\pgfqpoint{4.650000in}{2.718000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691509in}{1.838387in}}%
\pgfpathlineto{\pgfqpoint{0.753210in}{1.811962in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{1.805937in}}%
\pgfpathlineto{\pgfqpoint{0.791215in}{1.802676in}}%
\pgfpathlineto{\pgfqpoint{0.809100in}{1.802796in}}%
\pgfpathlineto{\pgfqpoint{0.826537in}{1.806828in}}%
\pgfpathlineto{\pgfqpoint{0.843975in}{1.815314in}}%
\pgfpathlineto{\pgfqpoint{0.860518in}{1.828708in}}%
\pgfpathlineto{\pgfqpoint{0.876614in}{1.847372in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{1.871577in}}%
\pgfpathlineto{\pgfqpoint{0.907465in}{1.901475in}}%
\pgfpathlineto{\pgfqpoint{0.922220in}{1.937141in}}%
\pgfpathlineto{\pgfqpoint{0.936528in}{1.978576in}}%
\pgfpathlineto{\pgfqpoint{0.950835in}{2.025672in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{2.078251in}}%
\pgfpathlineto{\pgfqpoint{0.990182in}{2.194173in}}%
\pgfpathlineto{\pgfqpoint{1.012090in}{2.306925in}}%
\pgfpathlineto{\pgfqpoint{1.056802in}{2.545792in}}%
\pgfpathlineto{\pgfqpoint{1.072898in}{2.614814in}}%
\pgfpathlineto{\pgfqpoint{1.088100in}{2.665218in}}%
\pgfpathlineto{\pgfqpoint{1.096148in}{2.683081in}}%
\pgfpathlineto{\pgfqpoint{1.103749in}{2.695946in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{2.703768in}}%
\pgfpathlineto{\pgfqpoint{1.119398in}{2.706577in}}%
\pgfpathlineto{\pgfqpoint{1.126999in}{2.704387in}}%
\pgfpathlineto{\pgfqpoint{1.135047in}{2.697260in}}%
\pgfpathlineto{\pgfqpoint{1.143542in}{2.685316in}}%
\pgfpathlineto{\pgfqpoint{1.152037in}{2.668676in}}%
\pgfpathlineto{\pgfqpoint{1.160980in}{2.647521in}}%
\pgfpathlineto{\pgfqpoint{1.179311in}{2.592677in}}%
\pgfpathlineto{\pgfqpoint{1.219999in}{2.444214in}}%
\pgfpathlineto{\pgfqpoint{1.267840in}{2.276483in}}%
\pgfpathlineto{\pgfqpoint{1.294220in}{2.198718in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{2.129772in}}%
\pgfpathlineto{\pgfqpoint{1.351004in}{2.070565in}}%
\pgfpathlineto{\pgfqpoint{1.380960in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{1.411811in}{1.977881in}}%
\pgfpathlineto{\pgfqpoint{1.443110in}{1.941097in}}%
\pgfpathlineto{\pgfqpoint{1.474408in}{1.908391in}}%
\pgfpathlineto{\pgfqpoint{1.521802in}{1.863725in}}%
\pgfpathlineto{\pgfqpoint{1.600047in}{1.790822in}}%
\pgfpathlineto{\pgfqpoint{1.646994in}{1.742245in}}%
\pgfpathlineto{\pgfqpoint{1.694388in}{1.686542in}}%
\pgfpathlineto{\pgfqpoint{1.741783in}{1.622019in}}%
\pgfpathlineto{\pgfqpoint{1.789177in}{1.549343in}}%
\pgfpathlineto{\pgfqpoint{1.868763in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{1.884412in}{1.406195in}}%
\pgfpathlineto{\pgfqpoint{1.900061in}{1.388830in}}%
\pgfpathlineto{\pgfqpoint{1.915263in}{1.375331in}}%
\pgfpathlineto{\pgfqpoint{1.930018in}{1.366497in}}%
\pgfpathlineto{\pgfqpoint{1.944773in}{1.363054in}}%
\pgfpathlineto{\pgfqpoint{1.958634in}{1.365591in}}%
\pgfpathlineto{\pgfqpoint{1.972494in}{1.374470in}}%
\pgfpathlineto{\pgfqpoint{1.985460in}{1.389887in}}%
\pgfpathlineto{\pgfqpoint{1.997980in}{1.411782in}}%
\pgfpathlineto{\pgfqpoint{2.010052in}{1.439898in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{1.473828in}}%
\pgfpathlineto{\pgfqpoint{2.032408in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{2.052528in}{1.604171in}}%
\pgfpathlineto{\pgfqpoint{2.070860in}{1.707908in}}%
\pgfpathlineto{\pgfqpoint{2.103946in}{1.930452in}}%
\pgfpathlineto{\pgfqpoint{2.140610in}{2.189372in}}%
\pgfpathlineto{\pgfqpoint{2.162071in}{2.314098in}}%
\pgfpathlineto{\pgfqpoint{2.176379in}{2.379798in}}%
\pgfpathlineto{\pgfqpoint{2.191134in}{2.430035in}}%
\pgfpathlineto{\pgfqpoint{2.198735in}{2.449137in}}%
\pgfpathlineto{\pgfqpoint{2.214384in}{2.475094in}}%
\pgfpathlineto{\pgfqpoint{2.222879in}{2.482025in}}%
\pgfpathlineto{\pgfqpoint{2.230927in}{2.485060in}}%
\pgfpathlineto{\pgfqpoint{2.239869in}{2.484335in}}%
\pgfpathlineto{\pgfqpoint{2.248811in}{2.480077in}}%
\pgfpathlineto{\pgfqpoint{2.257754in}{2.472542in}}%
\pgfpathlineto{\pgfqpoint{2.267590in}{2.462017in}}%
\pgfpathlineto{\pgfqpoint{2.287710in}{2.433463in}}%
\pgfpathlineto{\pgfqpoint{2.320797in}{2.377774in}}%
\pgfpathlineto{\pgfqpoint{2.370874in}{2.294392in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{2.253124in}}%
\pgfpathlineto{\pgfqpoint{2.427210in}{2.213335in}}%
\pgfpathlineto{\pgfqpoint{2.472816in}{2.157103in}}%
\pgfpathlineto{\pgfqpoint{2.521105in}{2.105612in}}%
\pgfpathlineto{\pgfqpoint{2.553744in}{2.074264in}}%
\pgfpathlineto{\pgfqpoint{2.604715in}{2.032181in}}%
\pgfpathlineto{\pgfqpoint{2.639143in}{2.007537in}}%
\pgfpathlineto{\pgfqpoint{2.674465in}{1.985491in}}%
\pgfpathlineto{\pgfqpoint{2.710682in}{1.965741in}}%
\pgfpathlineto{\pgfqpoint{2.747792in}{1.947862in}}%
\pgfpathlineto{\pgfqpoint{2.806811in}{1.923476in}}%
\pgfpathlineto{\pgfqpoint{2.907860in}{1.887945in}}%
\pgfpathlineto{\pgfqpoint{2.926638in}{1.884503in}}%
\pgfpathlineto{\pgfqpoint{2.944523in}{1.883687in}}%
\pgfpathlineto{\pgfqpoint{2.962408in}{1.885982in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{1.891871in}}%
\pgfpathlineto{\pgfqpoint{2.995941in}{1.901807in}}%
\pgfpathlineto{\pgfqpoint{3.012485in}{1.916182in}}%
\pgfpathlineto{\pgfqpoint{3.028134in}{1.935284in}}%
\pgfpathlineto{\pgfqpoint{3.043783in}{1.959338in}}%
\pgfpathlineto{\pgfqpoint{3.058537in}{1.988511in}}%
\pgfpathlineto{\pgfqpoint{3.073292in}{2.022864in}}%
\pgfpathlineto{\pgfqpoint{3.087600in}{2.062396in}}%
\pgfpathlineto{\pgfqpoint{3.101908in}{2.107077in}}%
\pgfpathlineto{\pgfqpoint{3.128735in}{2.211040in}}%
\pgfpathlineto{\pgfqpoint{3.163610in}{2.369590in}}%
\pgfpathlineto{\pgfqpoint{3.200273in}{2.547347in}}%
\pgfpathlineto{\pgfqpoint{3.216816in}{2.613787in}}%
\pgfpathlineto{\pgfqpoint{3.232465in}{2.662062in}}%
\pgfpathlineto{\pgfqpoint{3.240513in}{2.678944in}}%
\pgfpathlineto{\pgfqpoint{3.248561in}{2.690873in}}%
\pgfpathlineto{\pgfqpoint{3.256162in}{2.697819in}}%
\pgfpathlineto{\pgfqpoint{3.264210in}{2.699767in}}%
\pgfpathlineto{\pgfqpoint{3.272259in}{2.696747in}}%
\pgfpathlineto{\pgfqpoint{3.280307in}{2.688819in}}%
\pgfpathlineto{\pgfqpoint{3.288802in}{2.676090in}}%
\pgfpathlineto{\pgfqpoint{3.297297in}{2.658664in}}%
\pgfpathlineto{\pgfqpoint{3.306239in}{2.636724in}}%
\pgfpathlineto{\pgfqpoint{3.324571in}{2.580160in}}%
\pgfpathlineto{\pgfqpoint{3.354528in}{2.468797in}}%
\pgfpathlineto{\pgfqpoint{3.400134in}{2.293939in}}%
\pgfpathlineto{\pgfqpoint{3.425619in}{2.207733in}}%
\pgfpathlineto{\pgfqpoint{3.452893in}{2.128851in}}%
\pgfpathlineto{\pgfqpoint{3.481061in}{2.059798in}}%
\pgfpathlineto{\pgfqpoint{3.510571in}{2.000969in}}%
\pgfpathlineto{\pgfqpoint{3.540975in}{1.951305in}}%
\pgfpathlineto{\pgfqpoint{3.571826in}{1.909010in}}%
\pgfpathlineto{\pgfqpoint{3.603124in}{1.872181in}}%
\pgfpathlineto{\pgfqpoint{3.650071in}{1.823438in}}%
\pgfpathlineto{\pgfqpoint{3.759167in}{1.716092in}}%
\pgfpathlineto{\pgfqpoint{3.805220in}{1.664224in}}%
\pgfpathlineto{\pgfqpoint{3.836071in}{1.625704in}}%
\pgfpathlineto{\pgfqpoint{3.882124in}{1.561030in}}%
\pgfpathlineto{\pgfqpoint{3.928177in}{1.488732in}}%
\pgfpathlineto{\pgfqpoint{4.004634in}{1.363975in}}%
\pgfpathlineto{\pgfqpoint{4.034143in}{1.321499in}}%
\pgfpathlineto{\pgfqpoint{4.048898in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.063206in}{1.290121in}}%
\pgfpathlineto{\pgfqpoint{4.077513in}{1.280201in}}%
\pgfpathlineto{\pgfqpoint{4.090927in}{1.274885in}}%
\pgfpathlineto{\pgfqpoint{4.104340in}{1.274659in}}%
\pgfpathlineto{\pgfqpoint{4.117307in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{4.129826in}{1.290680in}}%
\pgfpathlineto{\pgfqpoint{4.141898in}{1.307154in}}%
\pgfpathlineto{\pgfqpoint{4.153523in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{4.164701in}{1.356425in}}%
\pgfpathlineto{\pgfqpoint{4.175432in}{1.388588in}}%
\pgfpathlineto{\pgfqpoint{4.195105in}{1.465689in}}%
\pgfpathlineto{\pgfqpoint{4.213436in}{1.556093in}}%
\pgfpathlineto{\pgfqpoint{4.230874in}{1.655043in}}%
\pgfpathlineto{\pgfqpoint{4.306884in}{2.132535in}}%
\pgfpathlineto{\pgfqpoint{4.321638in}{2.202539in}}%
\pgfpathlineto{\pgfqpoint{4.336393in}{2.259315in}}%
\pgfpathlineto{\pgfqpoint{4.343994in}{2.282433in}}%
\pgfpathlineto{\pgfqpoint{4.360090in}{2.317827in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{2.330088in}}%
\pgfpathlineto{\pgfqpoint{4.376634in}{2.338786in}}%
\pgfpathlineto{\pgfqpoint{4.385129in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{4.394071in}{2.345928in}}%
\pgfpathlineto{\pgfqpoint{4.403460in}{2.344705in}}%
\pgfpathlineto{\pgfqpoint{4.412850in}{2.340583in}}%
\pgfpathlineto{\pgfqpoint{4.422686in}{2.333803in}}%
\pgfpathlineto{\pgfqpoint{4.443254in}{2.313554in}}%
\pgfpathlineto{\pgfqpoint{4.476787in}{2.271063in}}%
\pgfpathlineto{\pgfqpoint{4.554585in}{2.168428in}}%
\pgfpathlineto{\pgfqpoint{4.597956in}{2.116439in}}%
\pgfpathlineto{\pgfqpoint{4.644456in}{2.066352in}}%
\pgfpathlineto{\pgfqpoint{4.676201in}{2.034566in}}%
\pgfpathlineto{\pgfqpoint{4.725831in}{1.990052in}}%
\pgfpathlineto{\pgfqpoint{4.776802in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{4.812124in}{1.925424in}}%
\pgfpathlineto{\pgfqpoint{4.866225in}{1.891781in}}%
\pgfpathlineto{\pgfqpoint{4.923009in}{1.860584in}}%
\pgfpathlineto{\pgfqpoint{4.963249in}{1.840833in}}%
\pgfpathlineto{\pgfqpoint{5.024951in}{1.813910in}}%
\pgfpathlineto{\pgfqpoint{5.044177in}{1.807266in}}%
\pgfpathlineto{\pgfqpoint{5.062956in}{1.803219in}}%
\pgfpathlineto{\pgfqpoint{5.081287in}{1.802404in}}%
\pgfpathlineto{\pgfqpoint{5.099172in}{1.805379in}}%
\pgfpathlineto{\pgfqpoint{5.116162in}{1.812687in}}%
\pgfpathlineto{\pgfqpoint{5.133153in}{1.824767in}}%
\pgfpathlineto{\pgfqpoint{5.149249in}{1.842041in}}%
\pgfpathlineto{\pgfqpoint{5.164898in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{5.180547in}{1.893215in}}%
\pgfpathlineto{\pgfqpoint{5.195302in}{1.927402in}}%
\pgfpathlineto{\pgfqpoint{5.210057in}{1.967371in}}%
\pgfpathlineto{\pgfqpoint{5.223917in}{2.013019in}}%
\pgfpathlineto{\pgfqpoint{5.237778in}{2.064223in}}%
\pgfpathlineto{\pgfqpoint{5.264158in}{2.179239in}}%
\pgfpathlineto{\pgfqpoint{5.286513in}{2.292686in}}%
\pgfpathlineto{\pgfqpoint{5.331672in}{2.535599in}}%
\pgfpathlineto{\pgfqpoint{5.347768in}{2.606887in}}%
\pgfpathlineto{\pgfqpoint{5.352268in}{2.623968in}}%
\pgfpathlineto{\pgfqpoint{5.352268in}{2.623968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.879531in}{3.636057in}}%
\pgfpathlineto{\pgfqpoint{1.268420in}{3.636057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423976in,y=3.568002in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont velocity RMS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060898in}{3.636057in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{3.636057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.605342in,y=3.568002in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Nusselt number}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scaling_strong.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/nilskohl/.pyenv/versions/3.8.7/envs/env-3.8.7/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/nilskohl/.pyenv/versions/3.8.7/envs/env-3.8.7/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/nilskohl/.pyenv/versions/3.8.7/envs/env-3.8.7/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.640612in}{4.014312in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.640612in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.640612in}{4.014312in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.014312in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995306in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.645306in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.645306in}{3.045134in}}%
\pgfpathlineto{\pgfqpoint{0.995306in}{3.045134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206669in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{1.206669in}{3.045134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206669in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206669in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911215in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{1.911215in}{3.045134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911215in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615760in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{3.045134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615760in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615760in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 192}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320306in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.320306in}{3.045134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320306in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024851in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{4.024851in}{3.045134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024851in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024851in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 768}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729397in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{4.729397in}{3.045134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729397in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433942in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.433942in}{3.045134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433942in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433942in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 3072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320306in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont number of processes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995306in}{1.445645in}}%
\pgfpathlineto{\pgfqpoint{5.645306in}{1.445645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995306in}{1.445645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625864in, y=1.371779in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995306in}{2.661672in}}%
\pgfpathlineto{\pgfqpoint{5.645306in}{2.661672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995306in}{2.661672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625864in, y=2.587806in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570308in,y=1.837134in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (particles / s) per time-step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.206669in}{0.738952in}}%
\pgfpathlineto{\pgfqpoint{1.911215in}{1.105013in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{1.471073in}}%
\pgfpathlineto{\pgfqpoint{3.320306in}{1.837134in}}%
\pgfpathlineto{\pgfqpoint{4.024851in}{2.203194in}}%
\pgfpathlineto{\pgfqpoint{4.729397in}{2.569255in}}%
\pgfpathlineto{\pgfqpoint{5.433942in}{2.935316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206669in}{0.738952in}}%
\pgfpathlineto{\pgfqpoint{1.911215in}{1.104604in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{1.428944in}}%
\pgfpathlineto{\pgfqpoint{3.320306in}{1.714234in}}%
\pgfpathlineto{\pgfqpoint{4.024851in}{1.947615in}}%
\pgfpathlineto{\pgfqpoint{4.729397in}{2.038155in}}%
\pgfpathlineto{\pgfqpoint{5.433942in}{2.399090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.104167in}}%
\pgfpathcurveto{\pgfqpoint{0.027625in}{-0.104167in}}{\pgfqpoint{0.054123in}{-0.093191in}}{\pgfqpoint{0.073657in}{-0.073657in}}%
\pgfpathcurveto{\pgfqpoint{0.093191in}{-0.054123in}}{\pgfqpoint{0.104167in}{-0.027625in}}{\pgfqpoint{0.104167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.104167in}{0.027625in}}{\pgfqpoint{0.093191in}{0.054123in}}{\pgfqpoint{0.073657in}{0.073657in}}%
\pgfpathcurveto{\pgfqpoint{0.054123in}{0.093191in}}{\pgfqpoint{0.027625in}{0.104167in}}{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathcurveto{\pgfqpoint{-0.027625in}{0.104167in}}{\pgfqpoint{-0.054123in}{0.093191in}}{\pgfqpoint{-0.073657in}{0.073657in}}%
\pgfpathcurveto{\pgfqpoint{-0.093191in}{0.054123in}}{\pgfqpoint{-0.104167in}{0.027625in}}{\pgfqpoint{-0.104167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.104167in}{-0.027625in}}{\pgfqpoint{-0.093191in}{-0.054123in}}{\pgfqpoint{-0.073657in}{-0.073657in}}%
\pgfpathcurveto{\pgfqpoint{-0.054123in}{-0.093191in}}{\pgfqpoint{-0.027625in}{-0.104167in}}{\pgfqpoint{0.000000in}{-0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206669in}{0.738952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911215in}{1.104604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615760in}{1.428944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320306in}{1.714234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024851in}{1.947615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729397in}{2.038155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433942in}{2.399090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177778in}{3.756857in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{3.756857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.104167in}}%
\pgfpathcurveto{\pgfqpoint{0.027625in}{-0.104167in}}{\pgfqpoint{0.054123in}{-0.093191in}}{\pgfqpoint{0.073657in}{-0.073657in}}%
\pgfpathcurveto{\pgfqpoint{0.093191in}{-0.054123in}}{\pgfqpoint{0.104167in}{-0.027625in}}{\pgfqpoint{0.104167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.104167in}{0.027625in}}{\pgfqpoint{0.093191in}{0.054123in}}{\pgfqpoint{0.073657in}{0.073657in}}%
\pgfpathcurveto{\pgfqpoint{0.054123in}{0.093191in}}{\pgfqpoint{0.027625in}{0.104167in}}{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathcurveto{\pgfqpoint{-0.027625in}{0.104167in}}{\pgfqpoint{-0.054123in}{0.093191in}}{\pgfqpoint{-0.073657in}{0.073657in}}%
\pgfpathcurveto{\pgfqpoint{-0.093191in}{0.054123in}}{\pgfqpoint{-0.104167in}{0.027625in}}{\pgfqpoint{-0.104167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.104167in}{-0.027625in}}{\pgfqpoint{-0.093191in}{-0.054123in}}{\pgfqpoint{-0.073657in}{-0.073657in}}%
\pgfpathcurveto{\pgfqpoint{-0.054123in}{-0.093191in}}{\pgfqpoint{-0.027625in}{-0.104167in}}{\pgfqpoint{0.000000in}{-0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372222in}{3.756857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722222in,y=3.688802in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (particles / s) per ts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.177778in}{3.471457in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{3.471457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722222in,y=3.403401in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (particles / s) per ts, ideal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.605943in}{3.756857in}}%
\pgfpathlineto{\pgfqpoint{3.994832in}{3.756857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{-0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800388in}{3.756857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150388in,y=3.688802in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont parallel efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.605943in}{3.471457in}}%
\pgfpathlineto{\pgfqpoint{3.994832in}{3.471457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150388in,y=3.403401in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont parallel efficiency, ideal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.693917in, y=0.727839in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.693917in, y=1.159268in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.693917in, y=1.590696in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.693917in, y=2.022125in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.693917in, y=2.453553in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.693917in, y=2.884982in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.182415in,y=1.837134in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont parallel efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.206669in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{1.911215in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{3.320306in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{4.024851in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{4.729397in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{5.433942in}{2.527420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.206669in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{1.911215in}{2.526086in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{2.395102in}}%
\pgfpathlineto{\pgfqpoint{3.320306in}{2.169125in}}%
\pgfpathlineto{\pgfqpoint{4.024851in}{1.865342in}}%
\pgfpathlineto{\pgfqpoint{4.729397in}{1.432981in}}%
\pgfpathlineto{\pgfqpoint{5.433942in}{1.426883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{-0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206669in}{2.527420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911215in}{2.526086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615760in}{2.395102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320306in}{2.169125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024851in}{1.865342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729397in}{1.432981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433942in}{1.426883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scaling_weak.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/nilskohl/.pyenv/versions/3.8.7/envs/env-3.8.7/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/nilskohl/.pyenv/versions/3.8.7/envs/env-3.8.7/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/nilskohl/.pyenv/versions/3.8.7/envs/env-3.8.7/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.640612in}{4.014312in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.640612in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.640612in}{4.014312in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.014312in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995306in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.645306in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.645306in}{3.045134in}}%
\pgfpathlineto{\pgfqpoint{0.995306in}{3.045134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206669in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{1.206669in}{3.045134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206669in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206669in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785011in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{1.785011in}{3.045134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785011in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785011in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 144}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514797in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{2.514797in}{3.045134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514797in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514797in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 576}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244584in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.244584in}{3.045134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244584in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244584in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont  2k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974370in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.974370in}{3.045134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974370in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974370in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont  9k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704156in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{4.704156in}{3.045134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704156in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.704156in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 37k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433942in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.433942in}{3.045134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433942in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433942in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 147k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320306in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont number of processes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995306in}{1.062431in}}%
\pgfpathlineto{\pgfqpoint{5.645306in}{1.062431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995306in}{1.062431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625864in, y=0.988565in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995306in}{1.692304in}}%
\pgfpathlineto{\pgfqpoint{5.645306in}{1.692304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995306in}{1.692304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625864in, y=1.618438in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995306in}{2.322176in}}%
\pgfpathlineto{\pgfqpoint{5.645306in}{2.322176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995306in}{2.322176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625864in, y=2.248310in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995306in}{2.952049in}}%
\pgfpathlineto{\pgfqpoint{5.645306in}{2.952049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995306in}{2.952049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556419in, y=2.878183in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500863in,y=1.837134in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (particles / s) per time-step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.206669in}{0.738952in}}%
\pgfpathlineto{\pgfqpoint{1.785011in}{1.039300in}}%
\pgfpathlineto{\pgfqpoint{2.514797in}{1.418454in}}%
\pgfpathlineto{\pgfqpoint{3.244584in}{1.797658in}}%
\pgfpathlineto{\pgfqpoint{3.974370in}{2.176875in}}%
\pgfpathlineto{\pgfqpoint{4.704156in}{2.556095in}}%
\pgfpathlineto{\pgfqpoint{5.433942in}{2.935316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206669in}{0.738952in}}%
\pgfpathlineto{\pgfqpoint{1.785011in}{1.048655in}}%
\pgfpathlineto{\pgfqpoint{2.514797in}{1.427970in}}%
\pgfpathlineto{\pgfqpoint{3.244584in}{1.806962in}}%
\pgfpathlineto{\pgfqpoint{3.974370in}{2.160935in}}%
\pgfpathlineto{\pgfqpoint{4.704156in}{2.541191in}}%
\pgfpathlineto{\pgfqpoint{5.433942in}{2.913867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.104167in}}%
\pgfpathcurveto{\pgfqpoint{0.027625in}{-0.104167in}}{\pgfqpoint{0.054123in}{-0.093191in}}{\pgfqpoint{0.073657in}{-0.073657in}}%
\pgfpathcurveto{\pgfqpoint{0.093191in}{-0.054123in}}{\pgfqpoint{0.104167in}{-0.027625in}}{\pgfqpoint{0.104167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.104167in}{0.027625in}}{\pgfqpoint{0.093191in}{0.054123in}}{\pgfqpoint{0.073657in}{0.073657in}}%
\pgfpathcurveto{\pgfqpoint{0.054123in}{0.093191in}}{\pgfqpoint{0.027625in}{0.104167in}}{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathcurveto{\pgfqpoint{-0.027625in}{0.104167in}}{\pgfqpoint{-0.054123in}{0.093191in}}{\pgfqpoint{-0.073657in}{0.073657in}}%
\pgfpathcurveto{\pgfqpoint{-0.093191in}{0.054123in}}{\pgfqpoint{-0.104167in}{0.027625in}}{\pgfqpoint{-0.104167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.104167in}{-0.027625in}}{\pgfqpoint{-0.093191in}{-0.054123in}}{\pgfqpoint{-0.073657in}{-0.073657in}}%
\pgfpathcurveto{\pgfqpoint{-0.054123in}{-0.093191in}}{\pgfqpoint{-0.027625in}{-0.104167in}}{\pgfqpoint{0.000000in}{-0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206669in}{0.738952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785011in}{1.048655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514797in}{1.427970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244584in}{1.806962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974370in}{2.160935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704156in}{2.541191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433942in}{2.913867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177778in}{3.756857in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{3.756857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.104167in}}%
\pgfpathcurveto{\pgfqpoint{0.027625in}{-0.104167in}}{\pgfqpoint{0.054123in}{-0.093191in}}{\pgfqpoint{0.073657in}{-0.073657in}}%
\pgfpathcurveto{\pgfqpoint{0.093191in}{-0.054123in}}{\pgfqpoint{0.104167in}{-0.027625in}}{\pgfqpoint{0.104167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.104167in}{0.027625in}}{\pgfqpoint{0.093191in}{0.054123in}}{\pgfqpoint{0.073657in}{0.073657in}}%
\pgfpathcurveto{\pgfqpoint{0.054123in}{0.093191in}}{\pgfqpoint{0.027625in}{0.104167in}}{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathcurveto{\pgfqpoint{-0.027625in}{0.104167in}}{\pgfqpoint{-0.054123in}{0.093191in}}{\pgfqpoint{-0.073657in}{0.073657in}}%
\pgfpathcurveto{\pgfqpoint{-0.093191in}{0.054123in}}{\pgfqpoint{-0.104167in}{0.027625in}}{\pgfqpoint{-0.104167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.104167in}{-0.027625in}}{\pgfqpoint{-0.093191in}{-0.054123in}}{\pgfqpoint{-0.073657in}{-0.073657in}}%
\pgfpathcurveto{\pgfqpoint{-0.054123in}{-0.093191in}}{\pgfqpoint{-0.027625in}{-0.104167in}}{\pgfqpoint{0.000000in}{-0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372222in}{3.756857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722222in,y=3.688802in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (particles / s) per ts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.177778in}{3.471457in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{3.471457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722222in,y=3.403401in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (particles / s) per ts, ideal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.605943in}{3.756857in}}%
\pgfpathlineto{\pgfqpoint{3.994832in}{3.756857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{-0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800388in}{3.756857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150388in,y=3.688802in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont parallel efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.605943in}{3.471457in}}%
\pgfpathlineto{\pgfqpoint{3.994832in}{3.471457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150388in,y=3.403401in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont parallel efficiency, ideal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.693917in, y=0.727839in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.693917in, y=1.159268in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.693917in, y=1.590696in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.693917in, y=2.022125in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.693917in, y=2.453553in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.693917in, y=2.884982in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.182415in,y=1.837134in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont parallel efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.206669in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{1.785011in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{2.514797in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{3.244584in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{3.974370in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{4.704156in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{5.433942in}{2.527420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.206669in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{1.785011in}{2.587462in}}%
\pgfpathlineto{\pgfqpoint{2.514797in}{2.588511in}}%
\pgfpathlineto{\pgfqpoint{3.244584in}{2.587120in}}%
\pgfpathlineto{\pgfqpoint{3.974370in}{2.429737in}}%
\pgfpathlineto{\pgfqpoint{4.704156in}{2.435911in}}%
\pgfpathlineto{\pgfqpoint{5.433942in}{2.397278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.995306in}{0.629134in}}{\pgfqpoint{4.650000in}{2.416000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{-0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206669in}{2.527420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785011in}{2.587462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514797in}{2.588511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244584in}{2.587120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974370in}{2.429737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704156in}{2.435911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433942in}{2.397278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

